Interpolation in path-connected metric spaces using splines on embedded graphs

We study a local graph-based interpolation framework for data defined on graph vertices embedded in a metric space. The resulting interpolants are constructed from variational graph splines defined on small neighborhoods, yielding continuous-domain extensions of the graph data. We analyze their behavior through energy estimates, Lipschitz continuity, and stability properties, and compare them with $k$-Nearest Neighbor ($k$NN) interpolation as a natural baseline due to its simplicity and widespread use. Numerical experiments on the manifold of symmetric positive definite matrices illustrate the relative performance of the proposed local interpolation schemes and $k$NN interpolation across varying levels of smoothness and noise.

==> figures/planar1.tex <==
\tikzmath{
   \gap=2;
   \slope=-1;
   \xc = 0.65;
   \yc = 0.65;
   \xx = -\gap/sqrt(2);
   \yy = \gap+sqrt(2);
   \xxx = 2+sqrt(2);
   \yyy = -sqrt(2);
}
\begin{tikzpicture}
\Vertex[x=\xc,y=\yc,label=$x$,shape=rectangle,opacity=0,size=\vertexsize]{x}  

\Vertex[x=0,y=0,label=$x_1$,opacity=0,size=\vertexsize]{x1}
\Vertex[x=-\gap,y=0,
label=$x_4$,opacity=0,size=\vertexsize]{x4}
\Vertex[x=\gap,y=0,
label=$x_2$,opacity=0,size=\vertexsize]{x2}
\Vertex[x=2*\gap,y=0,
label=$x_7$,opacity=0,size=\vertexsize]{x7}

\Vertex[x=0,y=-\gap,
label=$x_5$,opacity=0,size=\vertexsize]{x5}
\Vertex[x=0,y=\gap,
label=$x_3$,opacity=0,size=\vertexsize]{x3}
\Vertex[x=0,y=2*\gap,
label=$x_8$,opacity=0,size=\vertexsize]{x8}

\Vertex[x=\xx,y=\yy,
label=$x_9$,opacity=0,size=\vertexsize]{x9}
\Vertex[x=\xxx,y=\yyy,
label=$x_6$,opacity=0,size=\vertexsize]{x6}

% \Vertex[x=-1,y=-1,label=$x_1$,opacity=0,size=\vertexsize]{x1}
% \Vertex[x=1,y=-1,label=$x_2$,opacity=0,size=\vertexsize]{x2}
% \Vertex[x=0,y=1,label=$x_3$,opacity=0,size=\vertexsize]{x3}

%\Vertex[x=-2,y=-1,label=$x_4$,opacity=0,size=\vertexsize]{x4}


%
%\Vertex[x=2,y=-1,label=$x_7$,opacity=0,size=\vertexsize]{x7}


%

\Edge[](x)(x1)
\Edge[](x)(x2)
\Edge[](x)(x3)

\Edge[](x1)(x2)
\Edge[](x1)(x3)
\Edge[](x2)(x3)

\Edge[](x1)(x4)
\Edge[](x1)(x5)

\Edge[](x2)(x6)
\Edge[](x2)(x7)

\Edge[](x3)(x8)
\Edge[](x3)(x9)

\end{tikzpicture}
